RFI Flagging in Solar and Space Weather Low Frequency Radio Observations

Radio spectroscopy provides a unique inspection perspective for solar and space weather research, which can reveal the plasma and energetic electron information in the solar corona and inner heliosphere. However, Radio-Frequency Interference (RFI) from human activities affects sensitive radio telescopes, and significantly affects the quality of observation. Thus, RFI detection and mitigation for the observations is necessary to obtain high quality, science-ready data. The flagging of RFI is particularly challenging for the solar and space weather observations at low frequency, because the solar radio bursts can be brighter than the RFI, and may show similar temporal behavior. In this work, we investigate RFI flagging methods for solar and space weather observations, including a strategy for AOFlagger, and a novel method that makes use of a morphology convolution. These algorithms can effectively flag RFI while preserving solar radio bursts.

==> tzfigmat.tex <==

\tikzset{
  matrixstyle/.style={
    matrix of math nodes,
    nodes={minimum size=0.5cm, {\ifdim\d=0pt \else draw\fi}, outer sep=0pt,inner sep=0,line width=\d},
}}
\def\d{0pt}
\ifdim\d=0pt 
    \def\DrawFlag{}%
\else
    \def\DrawFlag{draw}%
\fi

\begin{tikzpicture}
        \begin{scope} [scale = 0.92, every node/.style = {scale = 0.92}]
            \matrix (M11) [matrixstyle,left delimiter=(,right delimiter=)]{
                -1 & a_0 & -1  \\
                -1 & a_0 & -1 \\
                -1 & a_0 & -1 \\
            };
            \node[above=0pt of M11]{ $K_0$  };
            \draw[rounded corners,ultra thick, draw=black, fill=orange, opacity=0.2] (M11-3-2.south west) rectangle (M11-1-2.north east);  
            
            \matrix (M12) [matrixstyle,left delimiter=(,right delimiter=), right = 35pt of M11]{
                -1 & -1 & -1  \\
                a_1 & a_1 & a_1 \\
                -1 & -1 & -1 \\
            };
            \node[above=0pt of M12]{ $K_1$  };
            \draw[rounded corners,ultra thick, draw=black, fill=orange, opacity=0.2] (M12-2-1.south west) rectangle (M12-2-3.north east);  
            
             \matrix (M13) [matrixstyle,left delimiter=(,right delimiter=), right = 25pt of M12]{
                a_2 & a_2 & a_2 & -1 &-1\\
                a_2 & a_2 & a_2 & -1 &-1\\
                a_2 & a_2 & a_2 & -1 &-1\\
                a_2 & a_2 & a_2 & -1 &-1\\
                a_2 & a_2 & a_2 & -1 &-1\\
            };
            \node[above=0pt of M13]{ $K_2$  };
            \draw[rounded corners,ultra thick, draw=black, fill=orange, opacity=0.2] (M13-5-1.south west) rectangle (M13-1-3.north east);  
            
            \matrix (M23) [matrixstyle,left delimiter=(,right delimiter=), below = 20pt of M13]{
                a_3 & a_3 & a_3 & a_3 & a_3 \\
                a_3 & a_3 & a_3 & a_3 & a_3 \\
                a_3 & a_3 & a_3 & a_3 & a_3 \\
                -1 & -1 & -1 & -1 &-1\\
                -1 & -1 & -1 & -1 &-1\\
            };
            \node[above=0pt of M23]{ $K_5$  };
            \draw[rounded corners,ultra thick, draw=black, fill=orange, opacity=0.2] (M23-3-1.south west) rectangle (M23-1-5.north east);  
            
            \matrix (M22) [matrixstyle,left delimiter=(,right delimiter=), left = 12pt of M23]{
                -1 & -1 & -1 & -1 &-1\\
                -1 & -1 & -1 & -1 &-1\\
                a_3 & a_3 & a_3 & a_3 & a_3 \\
                a_3 & a_3 & a_3 & a_3 & a_3 \\
                a_3 & a_3 & a_3 & a_3 & a_3 \\
                };
            \node[above=0pt of M22]{ $K_4$  };
            \draw[rounded corners,ultra thick, draw=black, fill=orange, opacity=0.2] (M22-5-1.south west) rectangle (M22-3-5.north east);  
            
            \matrix (M21) [matrixstyle,left delimiter=(,right delimiter=), left = 12pt of M22]{
                -1 & -1 & a_2 & a_2 & a_2  \\
                -1 & -1 & a_2 & a_2 & a_2 \\
                -1 & -1 & a_2 & a_2 & a_2  \\
                -1 & -1 & a_2 & a_2 & a_2  \\
                -1 & -1 & a_2 & a_2 & a_2  \\
                };
        \end{scope}
            \node[above=0pt of M21]{ $K_3$  };
            \draw[rounded corners,ultra thick, draw=black, fill=orange, opacity=0.2] (M21-5-3.south west) rectangle (M21-1-5.north east);  

\end{tikzpicture}
